Fortified Networks: Improving the Robustness of Deep Networks by Modeling the Manifold of Hidden Representations

Deep networks have achieved impressive results across a variety of important tasks. However a known weakness is a failure to perform well when evaluated on data which differ from the training distribution, even if these differences are very small, as is the case with adversarial examples. We propose Fortified Networks, a simple transformation of existing networks, which fortifies the hidden layers in a deep network by identifying when the hidden states are off of the data manifold, and maps these hidden states back to parts of the data manifold where the network performs well. Our principal contribution is to show that fortifying these hidden states improves the robustness of deep networks and our experiments (i) demonstrate improved robustness to standard adversarial attacks in both black-box and white-box threat models; (ii) suggest that our improvements are not primarily due to the gradient masking problem and (iii) show the advantage of doing this fortification in the hidden layers instead of the input space.

==> autoencoder.tex <==
\begin{tikzpicture}[
    black!50, text=black,
    font=\small,
    node distance=4mm,
    dnode/.style={
        align=center,
        % The shape:
        rectangle,minimum size=10mm,rounded corners,
        % The rest
        inner sep=5pt},
    rnode/.style={
        align=center,
        % The shape:
        rectangle,
        minimum width=25mm,
        minimum height=7mm,
        rounded corners,
        % The rest
        inner sep=3pt,
        very thick,draw=black!50},
    tuplenode/.style={
        align=center,
        % The shape:
        rectangle,minimum size=10mm,rounded corners,
        % The rest
        inner sep=5pt},
    darrow/.style={
        rounded corners,-latex,shorten <=5pt,shorten >=1pt,line width=2mm},
    mega thick/.style={line width=2pt}]
    
\matrix[row sep=7mm,column sep=20mm] {
    \node (y) [rnode,left color = greenfill, right color = greenfill] {$y$}; &&
      \node (y_tilde) [rnode,left color = greenfill, right color = greenfill] {$\widetilde{y}$};\\
    \node (h) [rnode,left color = greenfill, right color = greenfill] {$h_k^{decoded}$}; &&
      \node (h_tilde) [rnode,left color = greenfill, right color = greenfill] {$\widetilde{h_k}^{decoded}$};\\
    \node (e) [rnode,right color=redfill, left color = redfill] {$Encoded$};&&
      \node (e_tilde) [rnode,right color=redfill, left color = redfill] {$Encoded$};\\
    \node (n) [rnode,right color=redfill, left color = redfill] {Inject Noise};&&
      \node (n_tilde) [rnode,right color=redfill, left color = redfill] {Inject Noise};\\
    \node (hd) [rnode,left color = greenfill, right color = greenfill] {$h_k$}; &&
      \node (hd_tilde) [rnode,left color = greenfill, right color = greenfill] {$\widetilde{h_k}$};\\
    \node (x) [rnode,left color = greenfill, right color = greenfill] {$x$};&&
      \node (x_tilde) [rnode,left color = greenfill, right color = greenfill] {$\widetilde{x}$};\\
};
\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=red!50]  (e_tilde) to node[label=left:$Dec$]{} (h_tilde);
\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=red!50]  (hd_tilde) to (n_tilde);
\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=red!50]  (n_tilde) to node[label=left:$Enc$]{} (e_tilde);
\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=blue!50] (x_tilde) to (hd_tilde);
\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=blue!50] (h_tilde) to (y_tilde);

\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=red!50]  (e) to node[label=left:$Dec$]{} (h);
\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=red!50]  (hd) to (n);
\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=red!50]  (n) to node[label=left:$Enc$]{} (e);
\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=blue!50] (x) to (hd);
\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=blue!50] (h) to (y);

\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=red!80,dotted] (h_tilde)   to node[label=left:$\mathcal{L}_{adv}$]{} (hd);
\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=red!80,dotted] (h)  to [bend right = 60] node[label=left:$\mathcal{L}_{rec}$]{}  (hd) ;
%;

%\draw[-latex,shorten <=1pt,shorten >=1pt,mega thick,color=red!50,line width = 0cm,opacity=0] (y)   to node[label=left:$\mathcal{L}_{rec}$]{} (y_tilde);

\node (yloss) [left=0.5cm of y, color=blue!80] {$\mathcal{L}_{c}(y)$};
\node (yloss_tilde) [left=0.5cm of y_tilde,blue!80] {$\mathcal{L}_{c}(\widetilde{y})$};


\begin{pgfonlayer}{background}
    \node (cycle) [fit={(h_tilde) (hd) (e) ($(h_tilde.east)+(70pt,0pt)$) ($(hd.west)+(-70pt,0pt)$)},rnode,inner sep=5pt,draw=red!20,mega thick,dotted] {};
    %\node (cycle) [fit=(x_u) (x_c) (z1_u) (z1_c),rnode,inner sep=5pt,draw=blue!50,mega thick,dotted] {};
\end{pgfonlayer}
\node [below left=2pt of cycle.south east,text=red!70] {\footnotesize Fortified Layer};
\node [above left=2pt of cycle.south east,text=red!70] { \large \symrook};

\end{tikzpicture}
